Copy-composition for Probabilistic Graphical Models

In probabilistic modelling, joint distributions are often of more interest than their marginals, but the standard composition of stochastic channels is defined by marginalization. Last year at ACT, the notion of 'copy-composition' was introduced in order to circumvent this problem and express the chain rule of the relative entropy fibrationally, but while that goal was achieved, copy-composition lacked a satisfactory origin story. Here, we supply such a story for two standard probabilistic tools: directed and undirected graphical models. We explain that (directed) Bayesian networks may be understood as ''stochastic terms'' of product type, in which context copy-composition amounts to a pull-push operation. Likewise, we show that (undirected) factor graphs compose by copy-composition. In each case, our construction yields a double fibration of decorated (co)spans. Along the way, we introduce a useful bifibration of measure kernels, to provide semantics for the notion of stochastic term, which allows us to generalize probabilistic modelling from product to dependent types.

==> img/bayes-net-factor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 2.25) {$\vdots$};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (6, 0.75) {};
		\node [style=none] (8) at (6, 3.25) {};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (4, 2) {$X_i \mid \mathrm{pa}(i)$};
		\node [style=none] (11) at (-1, 4) {};
		\node [style=none] (12) at (-1, 6) {};
		\node [style=none] (13) at (8, 2) {};
		\node [style=none] (14) at (8, 4) {};
		\node [style=none] (15) at (8, 6) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=none] (17) at (1, 5.25) {$\vdots$};
		\node [style=bcopy] (19) at (-3, 4.5) {};
		\node [style=bcopy] (20) at (-3, 2.5) {};
		\node [style=none] (21) at (-5, 2.5) {};
		\node [style=none] (22) at (-5, 4.5) {};
		\node [style=none] (23) at (-4, 3.75) {$\vdots$};
		\node [style=none] (24) at (8, 8) {};
		\node [style=none] (25) at (8, 10) {};
		\node [style=none] (26) at (-5, 8) {};
		\node [style=none] (27) at (-5, 10) {};
		\node [style=none] (28) at (1, 9.25) {$\vdots$};
		\node [style=none] (29) at (-5.25, 4.75) {};
		\node [style=none] (30) at (-5.25, 2.25) {};
		\node [style=none] (31) at (-5.25, 7.75) {};
		\node [style=none] (32) at (-5.25, 10.25) {};
		\node [style=none] (33) at (8.25, 10.25) {};
		\node [style=none] (34) at (8.25, 3.75) {};
		\node [style=none] (35) at (9.5, 2) {$X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (1.center)
			 to [in=-90, out=180, looseness=1.25] (19.center)
			 to [in=-180, out=90, looseness=1.25] (12.center)
			 to (15.center);
		\draw (2.center)
			 to (3.center)
			 to [in=-90, out=180, looseness=1.25] (20.center)
			 to [in=-180, out=90, looseness=1.25] (11.center)
			 to (14.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (22.center) to (19);
		\draw (21.center) to (20);
		\draw (27.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw [decorate, decoration = {brace}] (30) -- node[left=5pt] {${\otimes_{j\in\mathrm{pa(i)}}\,X_j}$}  (29);
		\draw [decorate, decoration = {brace}] (31) -- node[left=5pt] {${\otimes_{j\notin\mathrm{pa(i)}}\,X_j}$}  (32);
		\draw [decorate, decoration = {brace}] (33) -- node[right=5pt] {${\otimes_{j<i}\,X_j}$}  (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-comp-naturality-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 1.75) {};
		\node [style=none] (1) at (-11, 3.25) {};
		\node [style=none] (2) at (-9.5, 1.75) {};
		\node [style=none] (3) at (-11, 2.25) {$f'$};
		\node [style=none] (4) at (-10.25, 1.75) {};
		\node [style=none] (5) at (-11.75, 1.75) {};
		\node [style=none] (6) at (-10.25, 1.75) {};
		\node [style=none] (7) at (-10.25, 1.25) {};
		\node [style=none] (8) at (-11.75, -3) {};
		\node [style=none] (9) at (-12.25, -2.75) {$A$};
		\node [style=none] (11) at (-8.5, 1.75) {};
		\node [style=none] (12) at (-7, 3.25) {};
		\node [style=none] (13) at (-5.5, 1.75) {};
		\node [style=none] (14) at (-7, 2.25) {$g'$};
		\node [style=none] (15) at (-6.25, 1.75) {};
		\node [style=none] (16) at (-7.75, 1.75) {};
		\node [style=none] (17) at (-7.75, 1.25) {};
		\node [style=none] (18) at (-6.25, -3) {};
		\node [style=none] (19) at (-6.75, -2.75) {$C$};
		\node [style=none] (20) at (-9.5, -2.75) {$B'$};
		\node [style=none] (21) at (-4.5, -0.25) {$=$};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (-2, 2.25) {$f$};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (28) at (-2.75, 1.75) {};
		\node [style=none] (29) at (-2.75, -3) {};
		\node [style=none] (30) at (-3.25, -2.75) {$A$};
		\node [style=none] (32) at (-1.25, 1.75) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (-1.25, 0.5) {$\beta$};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (41) at (0.5, 1.75) {};
		\node [style=none] (42) at (2, 3.25) {};
		\node [style=none] (43) at (3.5, 1.75) {};
		\node [style=none] (44) at (2, 2.25) {$g$};
		\node [style=none] (46) at (2.75, 1.75) {};
		\node [style=none] (47) at (2.75, -3) {};
		\node [style=none] (48) at (2.25, -2.75) {$C$};
		\node [style=none] (49) at (-0.5, -2.75) {$B'$};
		\node [style=none] (50) at (1.25, 1.75) {};
		\node [style=none] (51) at (0.75, 1) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=none] (53) at (0.75, 0) {};
		\node [style=none] (54) at (1.75, 0) {};
		\node [style=none] (55) at (1.25, 0.5) {$\beta$};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (1.25, 0) {};
		\node [style=bcopy] (58) at (-9, -0.5) {};
		\node [style=none] (59) at (-9, -3) {};
		\node [style=bcopy] (60) at (0, -1.25) {};
		\node [style=none] (61) at (0, -3) {};
		\node [style=none] (62) at (5.5, 1.75) {};
		\node [style=none] (63) at (7, 3.25) {};
		\node [style=none] (64) at (8.5, 1.75) {};
		\node [style=none] (65) at (7, 2.25) {$f$};
		\node [style=none] (67) at (6.25, 1.75) {};
		\node [style=none] (69) at (7.75, 1.75) {};
		\node [style=none] (70) at (6.25, -3) {};
		\node [style=none] (71) at (5.75, -2.75) {$A$};
		\node [style=none] (72) at (9.5, 1.75) {};
		\node [style=none] (73) at (11, 3.25) {};
		\node [style=none] (74) at (12.5, 1.75) {};
		\node [style=none] (75) at (11, 2.25) {$g$};
		\node [style=none] (76) at (11.75, 1.75) {};
		\node [style=none] (78) at (10.25, 1.75) {};
		\node [style=none] (79) at (11.75, -3) {};
		\node [style=none] (80) at (11.25, -2.75) {$C$};
		\node [style=none] (81) at (8.5, -2.75) {$B'$};
		\node [style=bcopy] (82) at (9, 0.25) {};
		\node [style=none] (84) at (8.5, -0.75) {};
		\node [style=none] (85) at (9.5, -0.75) {};
		\node [style=none] (86) at (8.5, -1.75) {};
		\node [style=none] (87) at (9.5, -1.75) {};
		\node [style=none] (88) at (9, -1.25) {$\beta$};
		\node [style=none] (89) at (9, -0.75) {};
		\node [style=none] (90) at (9, -1.75) {};
		\node [style=none] (91) at (9, -3) {};
		\node [style=none] (92) at (4.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (32.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (50.center) to (56.center);
		\draw [in=-180, out=-90, looseness=1.25] (7.center) to (58);
		\draw [in=0, out=-90, looseness=1.25] (17.center) to (58);
		\draw (58) to (59.center);
		\draw [in=-180, out=-90, looseness=1.25] (39.center) to (60);
		\draw [in=-90, out=0, looseness=1.25] (60) to (57.center);
		\draw (60) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (67.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (74.center);
		\draw (76.center) to (79.center);
		\draw [in=-180, out=-90, looseness=1.25] (69.center) to (82);
		\draw [in=0, out=-90, looseness=1.25] (78.center) to (82);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (82) to (89.center);
		\draw (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-comp-naturality-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (2, 1.75) {$f$};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, -2.75) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (1.25, -2.75) {};
		\node [style=none] (9) at (0.75, -2.5) {$A$};
		\node [style=none] (10) at (2.25, -2.5) {$B'$};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (2.75, -0.75) {$\beta$};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (2.25, 0.5) {$B$};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-2, 2.75) {};
		\node [style=none] (22) at (-0.5, 1.25) {};
		\node [style=none] (23) at (-2, 1.75) {$f'$};
		\node [style=none] (24) at (-1.25, 1.25) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=none] (27) at (-1.25, -2.75) {};
		\node [style=none] (28) at (-2.75, -2.75) {};
		\node [style=none] (29) at (-3.25, -2.5) {$A$};
		\node [style=none] (30) at (-1.75, -2.5) {$B'$};
		\node [style=none] (31) at (0, -0.75) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-comp-naturality-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (2.25, 2.75) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.75) {$g$};
		\node [style=none] (6) at (1.5, -2.75) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3, -2.75) {};
		\node [style=none] (9) at (2.5, -2.5) {$C$};
		\node [style=none] (10) at (1, -2.5) {$B'$};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (1.5, -0.75) {$\beta$};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (1, 0.5) {$B$};
		\node [style=none] (20) at (-3.25, 1.25) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$g'$};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2.5, -2.75) {};
		\node [style=none] (28) at (-1, -2.75) {};
		\node [style=none] (29) at (-1.5, -2.5) {$C$};
		\node [style=none] (30) at (-3, -2.5) {$B'$};
		\node [style=none] (31) at (0, -0.75) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-composition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-2, 1.5) {$f_0$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 1.5) {$f_2$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=bcopy] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (-2.75, -2.5) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (2.75, -2.5) {};
		\node [style=none] (19) at (-3.25, -2.25) {$A$};
		\node [style=none] (21) at (-0.5, -2.25) {$B$};
		\node [style=none] (22) at (2.25, -2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (6.center);
		\draw (8.center)
			 to [in=-180, out=-90, looseness=1.25] (10.center)
			 to [in=-90, out=0, looseness=1.25] (9.center);
		\draw (11.center) to (10);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-composition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-3.5, 1.5) {$f$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (5.25, 1) {};
		\node [style=none] (7) at (2.5, 1.5) {$g$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=bcopy] (10) at (0, -1) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-6, -2.5) {};
		\node [style=none] (19) at (-6.5, -2.25) {$A_1$};
		\node [style=none] (21) at (0.75, -2.25) {$B_m$};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-4, -2.5) {};
		\node [style=none] (25) at (-4.5, -2.25) {$A_l$};
		\node [style=none] (26) at (-5, -0.75) {$\cdots$};
		\node [style=none] (27) at (-3, 1) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=bcopy] (29) at (-1.5, -1) {};
		\node [style=none] (30) at (-1.5, -2.5) {};
		\node [style=none] (31) at (-2, -2.25) {$B_1$};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (-1.5, 0.5) {$\cdots$};
		\node [style=none] (35) at (1.5, 0.5) {$\cdots$};
		\node [style=none] (36) at (3, 1) {};
		\node [style=none] (37) at (3, -2.5) {};
		\node [style=none] (38) at (3.5, -2.25) {$C_1$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, -2.5) {};
		\node [style=none] (41) at (5.5, -2.25) {$C_n$};
		\node [style=none] (42) at (4, -0.75) {$\cdots$};
		\node [style=none] (43) at (-2.5, 0.5) {$\cdots$};
		\node [style=none] (45) at (0.5, 0.5) {$\cdots$};
		\node [style=none] (46) at (-0.75, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (6.center);
		\draw [in=-180, out=-90, looseness=1.25] (8.center) to (10);
		\draw [in=-90, out=0, looseness=1.25] (10) to (9.center);
		\draw (11.center) to (10);
		\draw (13.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=-90, looseness=1.25] (27.center) to (29);
		\draw [in=-90, out=0, looseness=1.25] (29) to (28.center);
		\draw (30.center) to (29);
		\draw [in=-180, out=-90, looseness=1.25] (32.center) to (10);
		\draw [in=-90, out=0, looseness=1.25] (10) to (33.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/factor-graph-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-7mm] (0) at (-6, 2) {$f_1$};
		\node [style=box-7mm] (1) at (-1, 2) {$f_2$};
		\node [style=box-7mm] (2) at (5, 2) {$f_3$};
		\node [style=box-7mm] (3) at (2, -1) {$f_5$};
		\node [style=dot-5mm] (4) at (2, 2) {$D$};
		\node [style=dot-5mm] (5) at (-3.5, 2) {$C$};
		\node [style=box-7mm] (9) at (-3.5, 7) {$f_0$};
		\node [style=box-7mm] (10) at (11, 2) {$f_4$};
		\node [style=dot-5mm] (11) at (-4.75, 4.5) {$A$};
		\node [style=dot-5mm] (12) at (8, 2) {$E$};
		\node [style=dot-5mm] (13) at (-2.25, 4.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (4);
		\draw (9) to (11);
		\draw (11) to (0);
		\draw (9) to (13);
		\draw (13) to (1);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (2) to (12);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$f$};
		\node [style=box-7mm] (1) at (0, 3) {$\psi$};
		\node [style=dia-7mm] (2) at (3, 0) {$\varphi$};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (0, 5.5) {};
		\node [style=none] (5) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$f$};
		\node [style=box-7mm] (1) at (0, 3) {$\psi$};
		\node [style=dia-7mm] (2) at (3, 0) {$\varphi$};
		\node [style=bcopy] (3) at (-3, -3) {};
		\node [style=bcopy] (4) at (0, 5.5) {};
		\node [style=bcopy] (5) at (5.5, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (7.center)
			 to [in=-90, out=-90, looseness=1.25] (6.center)
			 to [in=90, out=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$f$};
		\node [style=box-7mm] (1) at (0, 3) {$\psi$};
		\node [style=dia-7mm] (2) at (3, 0) {$\varphi$};
		\node [style=dot-1cm] (3) at (-3.5, -1.5) {$g$};
		\node [style=none] (4) at (0, 5.5) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (-7, -3) {};
		\node [style=bcopy] (9) at (-1.75, -0.75) {};
		\node [style=dot-1cm] (10) at (-12.5, 0) {$g\diamond f'$};
		\node [style=none] (11) at (-8.25, 0) {$=$};
		\node [style=none] (12) at (-14.75, -1.25) {};
		\node [style=none] (13) at (-12.5, 2.5) {};
		\node [style=none] (14) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (7.center)
			 to [in=-90, out=-90, looseness=1.25] (6.center)
			 to [in=90, out=90, looseness=1.25] cycle;
		\draw (8.center) to (3);
		\draw (9) to (3);
		\draw (9) to (0);
		\draw (13.center) to (10);
		\draw (10) to (12.center);
		\draw (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$f$};
		\node [style=box-7mm] (1) at (0, 3) {$\psi$};
		\node [style=dia-7mm] (2) at (3, 0) {$\varphi$};
		\node [style=dot-1cm] (3) at (-3.5, -1.5) {$g$};
		\node [style=none] (4) at (0, 5.5) {};
		\node [style=none] (5) at (5.75, 0) {};
		\node [style=none] (8) at (-7, -3) {};
		\node [style=bcopy] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (8.center) to (3);
		\draw (9) to (3);
		\draw (9) to (0);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$h$};
		\node [style=box-7mm] (1) at (-2.75, 2.75) {$\varphi$};
		\node [style=box-7mm] (2) at (-2.75, -2.75) {$\varphi$};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (-4.75, 4.75) {};
		\node [style=none] (5) at (-4.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (-2, 0) {$f$};
		\node [style=box-7mm] (1) at (-2, 3) {$\psi$};
		\node [style=dia-7mm] (2) at (1, 0) {$\varphi$};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=none] (4) at (-2, 5.5) {};
		\node [style=bcopy] (5) at (4, 0) {};
		\node [style=dot-1cm] (6) at (11.25, 0) {$h$};
		\node [style=box-7mm] (7) at (8.5, 2.25) {$\varphi$};
		\node [style=box-7mm] (8) at (8.5, -2.25) {$\varphi$};
		\node [style=none] (9) at (16, 0) {};
		\node [style=none] (10) at (6, 3.5) {};
		\node [style=none] (11) at (6, -3.5) {};
		\node [style=dot-1cm] (12) at (-10.5, 0) {$h'\diamond f'$};
		\node [style=none] (13) at (-6.25, 0) {$=$};
		\node [style=none] (14) at (-12.75, -1.25) {};
		\node [style=none] (15) at (-10.5, 2.5) {};
		\node [style=none] (16) at (-8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (2) to (5);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (6) to (9.center);
		\draw (8)
			 to [in=0, out=-150] (11.center)
			 to [in=-90, out=180] (5.center)
			 to [in=-180, out=90] (10.center)
			 to [in=135, out=0] (7);
		\draw (15.center) to (12);
		\draw (12) to (14.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, -0.5) {$f$};
		\node [style=box-7mm] (1) at (0, 3) {$\psi$};
		\node [style=none] (3) at (-4, -4) {};
		\node [style=none] (4) at (-1, 7) {};
		\node [style=bcopy] (5) at (4, 0) {};
		\node [style=dot-1cm] (6) at (9, 2) {$h$};
		\node [style=none] (9) at (13.5, 4.5) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (4, -8) {};
		\node [style=dia-7mm] (14) at (4, -6) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw [in=-60, out=90] (1) to (4.center);
		\draw (6) to (9.center);
		\draw [in=150, out=30, looseness=1.25] (0) to (5);
		\draw [in=-105, out=-60] (5) to (6);
		\draw (12.center)
			 to [in=90, out=90, looseness=1.25] (11.center)
			 to [in=-90, out=-90] cycle;
		\draw [in=90, out=-135, looseness=1.25] (5) to (14);
		\draw (14) to (13.center);
		\draw [in=165, out=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (0, 0) {$h$};
		\node [style=box-7mm] (1) at (-2.75, 2.75) {$\varphi$};
		\node [style=box-7mm] (2) at (-2.75, -2.75) {$\varphi$};
		\node [style=state270] (3) at (3, 0) {$\nu$};
		\node [style=none] (4) at (-4.75, 4.75) {};
		\node [style=none] (5) at (-4.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/fg-eg-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot-1cm] (0) at (-5, 2) {$f_1$};
		\node [style=dot-1cm] (1) at (0, 2) {$f_2$};
		\node [style=dot-1cm] (2) at (8, 2) {$f_3$};
		\node [style=dot-1cm] (3) at (4, -2) {$f_5$};
		\node [style=bcopy] (4) at (4, 2) {};
		\node [style=none] (5) at (-2.5, 1.25) {$C$};
		\node [style=none] (6) at (4, 2.75) {$D$};
		\node [style=dot-1cm] (9) at (-2.5, 7) {$f_0$};
		\node [style=dot-1cm] (10) at (13, 2) {$f_4$};
		\node [style=none] (11) at (-4.5, 4.75) {$A$};
		\node [style=none] (12) at (10.5, 2.75) {$E$};
		\node [style=none] (13) at (-0.5, 4.75) {$B$};
		\node [style=bcopy] (14) at (-1.25, 4.5) {};
		\node [style=bcopy] (15) at (-3.75, 4.5) {};
		\node [style=bcopy] (16) at (-2.5, 2) {};
		\node [style=bcopy] (17) at (10.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (4);
		\draw (9) to (14);
		\draw (14) to (1);
		\draw (0) to (15);
		\draw (15) to (9);
		\draw (0) to (16);
		\draw (16) to (1);
		\draw (2) to (17);
		\draw (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/graph-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {$f$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=bcopy] (9) at (-2, 0) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-3.5, 0.5) {$X$};
		\node [style=none] (13) at (3.5, 2) {$X$};
		\node [style=none] (14) at (3.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw (8.center)
			 to (10.center)
			 to [in=90, out=180, looseness=1.25] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/graph-gf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {$f$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-3, -1.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (8) at (7, 2) {};
		\node [style=bcopy] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-6.5, 1) {$X$};
		\node [style=none] (13) at (6.5, 2.5) {$X$};
		\node [style=none] (15) at (4, -2) {$g$};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (3, -2.75) {};
		\node [style=none] (19) at (5, -2.75) {};
		\node [style=none] (20) at (3, -2) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=none] (22) at (7, -2) {};
		\node [style=none] (23) at (7, 0) {};
		\node [style=bcopy] (24) at (1, -1) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (28) at (6.5, 0.5) {$Y$};
		\node [style=none] (29) at (6.5, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw (8.center)
			 to (10.center)
			 to [in=90, out=180, looseness=1.25] (9.center)
			 to [in=-180, out=-90, looseness=1.25] (5.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (26.center) to (24);
		\draw (23.center)
			 to (25.center)
			 to [in=90, out=180, looseness=1.25] (24.center)
			 to [in=-180, out=-90, looseness=1.25] (20.center);
		\draw (21.center) to (22.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

